Modeling Robotics Dataset Construction as an Artifact-Based Build Process

Robotic systems generate large volumes of multimodal sensor data, but converting ROS bag recordings into machine learning datasets is often handled by ad hoc sequential scripts, creating engineering overhead and slow iteration cycles. We model dataset construction as an artifact-based build process over a dependency graph and implement this approach in Bagzel, an open-source Bazel extension for reproducible, incremental dataset generation (including nuScenes-format export). We compare Bagzel and Bagzel-xattr (server-side digest management) against a sequential rosbag2nuscenes baseline. Bagzel reduces runtime in all evaluated execution modes, with the largest gains in iterative workflows (up to 386.26x in warm builds and 7.21x in incremental builds on a 20.4 GB dataset). Across dataset sizes from 5.1 to 20.4 GB, Bagzel variants show markedly better scaling behavior than the baseline, especially in warm and incremental modes. Bagzel-xattr provides additional gains, with a mean runtime reduction of 5.9% compared to Bagzel in the input granularity study. Overall, modeling robotics dataset construction as an artifact-based build process substantially reduces dataset update latency while maintaining a deterministic build design that supports reproducibility.

==> figs/tikz/abstract_dag.tex <==
\begin{tikzpicture}[
  scale=0.9, transform shape,
  node distance=4mm and 6mm,
  >=Latex,
  artifact/.style={draw, rounded corners, fill=gray!15, minimum width=14mm, minimum height=5mm, align=center, font=\scriptsize},
  op/.style={draw, rectangle, fill=green!15, minimum width=14mm, minimum height=5mm, align=center, font=\scriptsize},
  changed/.style={draw, rounded corners, fill=red!15, very thick, minimum width=14mm, minimum height=5mm, align=center, font=\scriptsize},
  faded/.style={opacity=0.45},
  edge/.style={->, thick}
]
\node[changed] (s1) {$s_1$};
\node[artifact, below=of s1, faded] (s2) {$s_2$};

\node[op, right=10mm of s1] (o1) {$o_1$};
\node[op, below=of o1, faded] (o2) {$o_2$};

\node[artifact, right=10mm of o1] (a1) {$a_1$};
\node[artifact, below=of a1, faded] (a2) {$a_2$};

\draw[edge] (s1) -- (o1);
\draw[edge, faded] (s2) -- (o1);
\draw[edge, faded] (s2) -- (o2);
\draw[edge] (o1) -- (a1);
\draw[edge, faded] (o2) -- (a2);

\node[
  draw=red!70, dashed, rounded corners, inner sep=1.5mm,
  fit=(s1)(o1)(a1),
  label={[red!70, font=\scriptsize]above:affected}
] {};
\end{tikzpicture}%

==> figs/tikz/bagzel_xattr.tex <==
\begin{tikzpicture}[
  scale=0.9, transform shape,
  node distance=5mm and 10mm,
  >=Latex,
  src/.style={draw, rounded corners, fill=gray!15, minimum width=14mm, minimum height=5mm, align=center, font=\scriptsize},
  op/.style={draw, rectangle, fill=green!15, minimum width=14mm, minimum height=5mm, align=center, font=\scriptsize},
  art/.style={draw, rounded corners, fill=gray!15, minimum width=15mm, minimum height=5mm, align=center, font=\scriptsize},
  dec/.style={draw, diamond, aspect=1.5, fill=orange!20, align=center, inner xsep=0.5mm, inner ysep=0.5mm, font=\scriptsize},
  edge/.style={->, thick, black},                 % build DAG edges
  ctrl/.style={->, thick, blue!70},               % control/action flow
  meta/.style={->, dashed, thick, blue!70},       % metadata write-back
  skip/.style={->, thin, gray!70}                 % no-op path
]

% Build path (DAG)
\node[src] (s1) {$s_1$};
\node[op, right=10mm of s1] (o1) {$o_1$};
\node[art, right=10mm of o1] (a1) {$a_1$};

\draw[edge] (s1) -- (o1);
\draw[edge] (o1) -- (a1);

% File-server lane
\node[dec, above=10mm of s1] (chg) {source\\modified?};
\node[op, right=10mm of chg] (oh) {$o_{\mathrm{hash}}$};
\node[art, right=10mm of oh] (ax) {$a_{\mathrm{digest}}$};

% Control flow
\draw[ctrl] (s1.north) -- node[left, font=\scriptsize]{check} (chg.south);
\draw[ctrl] (chg.east) -- node[above, font=\scriptsize]{yes} (oh.west);
\draw[ctrl] (oh) -- (ax);

% No-path loop
\draw[skip]
  (chg.north west) to[out=140,in=220,looseness=6]
  node[left, font=\scriptsize, text=gray!70]{no}
  (chg.west);

% Metadata write-back
\draw[meta]
  (ax.south) -- ++(0,-9mm)
  -- node[midway, above=-0.075, font=\scriptsize]{attach digest} ++(-44mm,0)
  -- (s1.north east);

% File server boundary
\node[
  draw=gray!70, rounded corners, dashed, inner sep=2mm,
  fit=(chg)(oh)(ax),
  label={[font=\scriptsize]above:File Server}
] {};

\end{tikzpicture}%

==> figs/tikz/teaser.tex <==
\begin{tikzpicture}[
  >=Latex,
  line cap=round,
  line join=round,
  flow/.style={->, line width=0.95pt, draw=black!85},
  dflow/.style={->, dashed, line width=0.95pt, draw=black!70},
  lbl/.style={font=\scriptsize, text=black!80},
  build/.style={draw=orange!55!black, rounded corners=2pt, fill=orange!12, align=center, font=\scriptsize, minimum width=22mm, minimum height=10mm},
  cache/.style={draw=gray!60, rounded corners=2pt, fill=gray!12, align=center, font=\scriptsize, minimum width=16mm, minimum height=7mm},
  data/.style={draw=green!35!black, cylinder, shape border rotate=90, aspect=0.25,
               fill=green!12, minimum height=7mm, minimum width=18mm, align=center, font=\scriptsize}
]

% Car
\begin{scope}[shift={(-0.65,-0.35)}]
  \draw[fill=blue!30, draw=black!70, line width=0.6pt] (-0.35,0.05) rectangle (0.35,0.22);
  \draw[fill=blue!30, draw=black!70, line width=0.6pt] (-0.12,0.22) -- (0.01,0.38) -- (0.24,0.38) -- (0.35,0.22) -- cycle;
  \draw[fill=black!80] (-0.18,0.01) circle (0.045);
  \draw[fill=black!80] (0.17,0.01) circle (0.045);
  \node[lbl] at (0,-0.275) {Cars};
\end{scope}

% Robot
\begin{scope}[shift={(0.65,-0.30)}]
  \draw[fill=gray!20, draw=black!70, rounded corners=1pt, line width=0.6pt] (-0.30,-0.20) rectangle (0.30,0.20);
  \draw[fill=gray!15, draw=black!70, line width=0.6pt] (-0.06,0.20) rectangle (0.06,0.32);
  \draw[draw=black!70, line width=0.6pt] (0.00,0.32) -- (0.00,0.45);
  \draw[fill=black!80] (0.00,0.48) circle (0.018);
  \draw[fill=black!80] (-0.16,0.00) circle (0.025);
  \draw[fill=black!80] (0.14,0.00) circle (0.025);
  \node[lbl] at (0,-0.35) {Robots};
\end{scope}

% Cloud
\node[cloud, draw=cyan!40!black, fill=cyan!15,
      cloud puffs=9, cloud puff arc=100,
      aspect=1.6, minimum width=14mm, minimum height=8mm,
      font=\scriptsize, inner sep=1pt] (cloud) at (0,0.95) {File Server};


% Build system + cache + dataset
\node[build] (build) at (2.35,2.0) {Build System\\(Deterministic \\\& Reproducible)};
\node[cache] (cache) at (2.35,0.65) {Artifact Cache};
\node[data] (dataset) at (4.75,0.60) {Machine\\Learning Dataset};


% Upload arrows
\draw[flow] (-0.55,0.1) -- node[lbl,left] {raw data} (-0.18,0.56);
\draw[flow] (0.55,0.1) -- node[lbl,right] {raw data} (0.10,0.56);

% Cloud -> Build system
\draw[flow] (cloud.north) |- node[lbl,pos=0.45,above=2pt] {hashes} (build.west); %test

% Build <-> Cache
\draw[dflow] ([xshift=-1.5mm]build.south) -- node[lbl,left]  {stores} ([xshift=-1.5mm]cache.north);
\draw[dflow] ([xshift= 1.5mm]cache.north) -- node[lbl,right] {reuses}           ([xshift= 1.5mm]build.south);

% Build -> Dataset
% \draw[flow] (build.east) -- node[lbl,above] {$\Delta$ updates} (dataset.north);
\draw[flow] (build.east) -| node[lbl,pos=0.45,above=0pt] {incremental updates} (dataset.north);

\end{tikzpicture}%
